RobustOPT: A Human--AI Collaborative Modeling System for Robust and Distributionally Robust Optimization

Robust optimization (RO) and distributionally robust optimization (DRO) help decision makers manage uncertainty, but their practical use requires mathematical reformulation and implementation. Recent systems use large language models (LLMs) to generate code while relying on specialized modeling software to construct these reformulations. Their workflows offer limited support for user interaction, expertise reuse, and reformulation checking. To address these limitations, we present RobustOPT, an LLM-native human--AI collaborative modeling system for RO and DRO. LLMs directly derive explicit reformulations and generate code for standard optimization solvers, without relying on specialized RO/DRO modeling software. Users participate throughout the workflow by clarifying problem assumptions before reformulation, correcting models and customizing memory during reformulation, and revising decisions after solving. A customizable memory module enables users to maintain reusable expert knowledge and independently select Math memory for reformulation and Code memory for implementation. A pointwise reformulation check compares feasibility and worst-case cost at the same decision without requiring a known optimum. Application cases illustrate how uncertainty choices affect decisions and how users reoptimize after partial implementation. Experiments show that the memory module improves evaluation pass rates, while pointwise checks reveal reformulation errors hidden by agreement with a reference optimal value.

==> figures/fig_customize.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{.96\textwidth}{!}{%
\begin{tikzpicture}[
 font=\small, >={Stealth[length=2mm]},
 library/.style={draw=rgreen,line width=.8pt,fill=rgreen!7,align=center,inner sep=9pt,text width=3.8cm,minimum height=1.65cm},
 action/.style={align=center,text width=3.6cm},
 badge/.style={circle,draw=rblue,fill=rblue,text=white,font=\bfseries,inner sep=3pt},
 choice/.style={draw=black!35,fill=white,align=center,text width=5.6cm,inner sep=7pt},
]
% Stacked sheets identify stored knowledge; numbered verbs identify user actions.
\draw[rgreen!55,fill=rgreen!3] (-2.08,.88) rectangle (2.02,-.77);
\draw[rgreen!55,fill=rgreen!3] (-2.02,.82) rectangle (2.08,-.83);
\node[library] (system) at (0,0) {\textbf{System-provided library}\\[4pt]\footnotesize Math rules and Code instructions\\from textbooks and papers};
\draw[rgreen!55,fill=rgreen!3] (7.92,.88) rectangle (12.02,-.77);
\draw[rgreen!55,fill=rgreen!3] (7.98,.82) rectangle (12.08,-.83);
\node[library] (personal) at (10,0) {\textbf{User-customized library}\\[4pt]\footnotesize Personal Math and Code entries\\saved for later tasks};
\node[badge] at (5,1.25) {1};
\node[action] at (5,0) {\textbf{View and edit entries}\\[3pt]\footnotesize Copy, add, change, or remove rules};
\draw[->,rblue,line width=.9pt] (system.east) -- (3,0);
\draw[->,rblue,line width=.9pt] (7,0) -- (personal.west);
\draw[rgreen!65,line width=.8pt] (system.south) -- (0,-1.85) -- (10,-1.85) -- (personal.south);
\draw[->,rgreen!65,line width=.8pt] (5,-1.85) -- (5,-2.65);
\node[badge] at (1.05,-3.0) {2};
\node[anchor=west,font=\footnotesize\bfseries] at (1.45,-3.0) {Select a library independently for each stage};
\node[choice] at (1.8,-4.20) {\textbf{Step 4: Math memory}\\[4pt]\footnotesize System-provided / User-customized / No memory};
\node[choice] at (8.2,-4.20) {\textbf{Step 5: Code memory}\\[4pt]\footnotesize System-provided / User-customized / No memory};
\end{tikzpicture}}
\caption{Selecting and maintaining Math and Code memory.}
\label{fig:customize}
\end{figure}


==> figures/fig_example.tex <==
% Figure: value check versus pointwise check on Example 1
\begin{figure}[!hb]
\centering
\begin{tikzpicture}
\begin{axis}[name=a1, width=6.6cm, height=4.6cm, xmin=0, xmax=1, ymin=0, ymax=3.4,
  xlabel={decision $x$}, ylabel={worst-case cost}, title={\small (a) baseline, $a=2$},
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.02,0.98)}, anchor=north west}]
\addplot[rteal, very thick, domain=0:1, samples=101] {2*x + max(x,1-x)};
\addplot[rred, thick, dashed, domain=0:1] {2*x + 1};
\addplot[only marks, mark=*, mark size=1.8pt, black] coordinates {(0,1)};
\legend{original model $F_0$, reformulation $g$}
\node[font=\scriptsize, anchor=west] at (axis cs:0.03,0.72) {same optimum};
\draw[<->, rred] (axis cs:0.5,1.5) -- (axis cs:0.5,2) node[midway, right, font=\scriptsize] {gap};
\end{axis}
\begin{axis}[at={(a1.east)}, anchor=west, xshift=1.3cm, width=6.6cm, height=4.6cm, xmin=0, xmax=1, ymin=0, ymax=1.6,
  xlabel={decision $x$}, title={\small (b) after a cost change, $a=0$},
  tick label style={font=\scriptsize}, label style={font=\footnotesize}]
\addplot[rteal, very thick, domain=0:1, samples=101] {max(x,1-x)};
\addplot[rred, thick, dashed, domain=0:1] {1};
\addplot[only marks, mark=*, mark size=1.8pt, rteal] coordinates {(0.5,0.5)};
\node[font=\scriptsize, anchor=north] at (axis cs:0.5,0.45) {true optimum $1/2$};
\node[font=\scriptsize, anchor=south, text=rred] at (axis cs:0.5,1.02) {reported optimum $1$};
\end{axis}
\end{tikzpicture}
\caption{Optimal-value agreement and pointwise discrepancies (Example~\ref{ex:shared}).}
\label{fig:example}
\end{figure}


==> figures/fig_memcost.tex <==
% Recorded 256-task configurations; means include unsuccessful tasks.
\begin{figure}[!hb]
\centering
\begin{tikzpicture}
\begin{axis}[
  name=left, width=0.47\linewidth, height=4.6cm,
  xlabel={Token cost for 256 tasks (USD)}, ylabel={Tasks passing evaluation},
  xmin=1.4, xmax=12.8, xtick={2,4,6,8,10,12}, ymin=50, ymax=280, ytick={64,128,192,256},
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
  axis lines=left, clip=false,
]
\addplot[only marks, mark=o, mark size=3pt, black, thick] coordinates {(6.67149100,81)};
\addplot[only marks, mark=triangle, mark size=3.6pt, black, thick] coordinates {(4.33624421,188)};
\addplot[only marks, mark=square, mark size=2.8pt, black, thick] coordinates {(2.89903547,241)};
\addplot[only marks, mark=*, mark size=3pt, black] coordinates {(9.38032491,255)};
\node[font=\scriptsize, anchor=west] at (axis cs:7.0,81) {none};
\node[font=\scriptsize, anchor=west] at (axis cs:4.77,188) {expert rules};
\node[font=\scriptsize, anchor=south west] at (axis cs:3.13,244) {system-provided};
\node[font=\scriptsize, align=center, anchor=north] at (axis cs:9.38,246) {none,\\reasoning};
\end{axis}
\begin{axis}[
  at={(left.east)}, anchor=west, xshift=0.8cm,
  width=0.47\linewidth, height=4.6cm,
  xlabel={Mean minutes per task}, ylabel={},
  xmin=0, xmax=7.4, ymin=50, ymax=280, ytick={64,128,192,256},
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
  axis lines=left, clip=false,
]
\addplot[only marks, mark=o, mark size=3pt, black, thick] coordinates {(1.91148,81)};
\addplot[only marks, mark=triangle, mark size=3.6pt, black, thick] coordinates {(1.38081,188)};
\addplot[only marks, mark=square, mark size=2.8pt, black, thick] coordinates {(0.69463,241)};
\addplot[only marks, mark=*, mark size=3pt, black] coordinates {(5.67365,255)};
\node[font=\scriptsize, anchor=west] at (axis cs:2.1,81) {none};
\node[font=\scriptsize, anchor=west] at (axis cs:1.6,188) {expert rules};
\node[font=\scriptsize, anchor=south west] at (axis cs:0.9,244) {system-provided};
\node[font=\scriptsize, align=center, anchor=north] at (axis cs:5.67,246) {none,\\reasoning};
\end{axis}
\end{tikzpicture}
\caption{Evaluation passes, token cost, and elapsed time on the same 256 tasks. Open markers indicate that reasoning was disabled. The filled marker denotes reasoning enabled.}
\label{fig:memcost}
\end{figure}


==> figures/fig_overview.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
 font=\footnotesize, >={Stealth[length=2mm]},
 flowstep/.style={draw=rgray,fill=rgray!5,line width=.7pt,text width=2.37cm,
   minimum height=.88cm,align=center,inner xsep=3pt,font=\footnotesize\bfseries},
 phase/.style={draw=rblue,fill=rblue!5,line width=.7pt,rounded corners=2pt,
   minimum width=3.50cm,minimum height=1.02cm,align=center,inner xsep=5pt,font=\footnotesize},
 memory/.style={draw=rgreen,fill=rgreen!5,line width=.7pt,rounded corners=2pt,
   minimum height=.70cm,align=center,inner xsep=6pt,font=\footnotesize\bfseries},
 check/.style={draw=rred,fill=rred!5,line width=.7pt,minimum height=.70cm,
   align=center,inner xsep=6pt,font=\footnotesize\bfseries},
 flow/.style={->,draw=rgray,line width=.7pt},
 action/.style={<->,draw=rblue,line width=.7pt},
 guidance/.style={->,draw=rgreen,line width=.7pt},
]
% The upper frame is one contribution; its three action panels are interaction points.
\filldraw[draw=rblue!70,fill=rblue!2,line width=.8pt,rounded corners=3pt]
  (-1.85,-1.45) rectangle (16.85,4.02);
\node[text=rblue,font=\small\bfseries] at (7.5,3.67)
  {1\quad Interactive workflow};

% The first input port shares the center line of Steps 2--6.
\draw[rgray,fill=rgray!5,line width=.7pt]
  (-1.55,-.86) rectangle (1.55,.82);
\node[font=\footnotesize\bfseries] at (0,.57) {1 Input};
\node[draw=rgray!55,fill=white,minimum width=2.81cm,
  align=center,inner sep=2pt] (description) at (0,0)
  {Description and data};
\node[draw=rgray!55,fill=white,minimum width=2.81cm,
  align=center,inner sep=2pt] (model) at (0,-.57)
  {Existing model};

\node[flowstep] (s2) at (3.2,0)
  {2 Identification\\{\normalfont\scriptsize LLM-assisted}};
\node[flowstep] (s3) at (6.1,0)
  {3 Original model\\{\normalfont\scriptsize LLM-assisted}};
\node[flowstep] (s4) at (9.0,0)
  {4 Reformulation\\{\normalfont\scriptsize LLM-assisted}};
\node[flowstep] (s5) at (11.9,0)
  {5 Solver code\\{\normalfont\scriptsize LLM-assisted}};
\node[flowstep] (s6) at (14.8,0)
  {6 Results\\{\normalfont\scriptsize Optimization solver}};

\draw[flow] (description.east) -- (s2.west);
\draw[flow] (model.east) -- (1.70,-.57) -- (1.70,-1.05)
  -- (6.1,-1.05) -- (s3.south);
\foreach \i/\j in {2/3,3/4,4/5,5/6}{
  \draw[flow] (s\i.east) -- (s\j.west);
}

% The visibility bar spans all six steps; blue panels name the user's actions.
\draw[rblue!70,line width=.65pt] (0,2.95) -- (14.8,2.95);
\foreach \x in {0,3.2,6.1,9.0,11.9,14.8}{
  \draw[rblue!70,line width=.65pt] (\x,2.95) -- (\x,2.65);
}
\node[above,text=rblue,font=\footnotesize\bfseries] at (7.4,2.95)
  {Visible and editable};

\node[phase] (before) at (3.2,1.65)
  {\textbf{Before reformulation}\\
   Clarify inputs\\
   and choose uncertainty assumptions};
\node[phase] (during) at (9.0,1.65)
  {\textbf{During reformulation}\\
   Review check results\\
   and revise equations};
\node[phase] (after) at (14.8,1.65)
  {\textbf{After solving}\\
   Update data and\\
   fix selected decisions};

\draw[action] (before.south) -- (s2.north);
\draw[action] (during.south) -- (s4.north);

% Re-solve is shown beside the after-solving interaction.
\draw[action] (after.south) --
  node[right,inner sep=2pt,text=rblue,font=\footnotesize] {Re-solve}
  (s6.north);

% Memory and reformulation-check modules.
\node[memory] (math) at (7.15,-2.12) {Math memory};
\node[check] (check) at (10.45,-2.12)
  {3\quad Pointwise\\reformulation check};
\node[memory] (code) at (13.75,-2.12) {Code memory};

% Place each vertical connection within the overlapping node widths.
\coordinate (mathlink) at ($(math.east)!0.5!(s4.west)$);
\coordinate (checklink) at ($(check.west)!0.5!(s4.east)$);
\coordinate (codelink) at ($(code.west)!0.5!(s5.east)$);

\draw[guidance]
  (mathlink |- math.north) -- (mathlink |- s4.south);
\draw[<->,rred,line width=.7pt]
  (checklink |- s4.south) -- (checklink |- check.north);
\draw[guidance]
  (codelink |- code.north) -- (codelink |- s5.south);

\node[memory] (library) at (10.45,-3.52)
  {2\quad Customizable memory module};
\draw[guidance] (library.west) -| (math.south);
\draw[guidance] (library.east) -| (code.south);
\draw[->,dashed,rteal,line width=.7pt] (check.south) --
  node[right,inner sep=2pt,text=rblue,font=\scriptsize]
  {User saves a correction}
  (library.north);
\end{tikzpicture}}
\caption{Overview of the RobustOPT system.}
\label{fig:overview}\label{fig:workflow}
\end{figure}

==> figures/fig_pointwise.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
 font=\fontsize{9}{11}\selectfont, >={Stealth[length=1.7mm]},
 panel/.style={draw=rgray!65,fill=rgray!3,line width=.65pt,align=center,inner sep=5pt},
 arr/.style={->,draw=rgray,line width=.65pt},
 level/.style={panel,draw=rred!65,fill=rred!4,text width=4.5cm,minimum height=1.08cm},
 outcome/.style={panel,text width=4.5cm,inner sep=4pt,minimum height=1.65cm},
]
\node[level] (d1) at (2.65,0) {\textbf{D1}\quad Returned decision};
\node[level] (d2) at (8.05,0) {\textbf{D2}\quad Returned and other decisions};
\node[level] (dt) at (13.45,0) {\textbf{\Dt}\quad Decisions at changed data};
\node[panel,draw=rred!65,fill=rred!4,text width=8.6cm,minimum height=.60cm] (point) at (8.05,-1.45)
 {The same decision $\hat x$ and data $\theta$};
\draw[rred!70,line width=.65pt] (d1.south) -- (2.65,-.85) -- (13.45,-.85) -- (dt.south);
\draw[->,rred!70,line width=.65pt] (d2.south) -- (point.north);
\node[panel,text width=6.15cm,minimum height=1.22cm] (original) at (4.0,-2.85)
 {\textbf{Original model}\\[3pt]Independent evaluation of feasibility\\and worst-case cost};
\node[panel,text width=6.15cm,minimum height=1.22cm] (program) at (12.1,-2.85)
 {\textbf{Solver program}\\[3pt]Fix original decisions at $\hat x$\\Optimize auxiliary variables};
\draw[arr] (point.south) -- (8.05,-1.99) -| (original.north);
\draw[arr] (8.05,-1.99) -| (program.north);
\node[panel,draw=rred,fill=rred!5,text width=12.4cm,minimum height=.68cm] (compare) at (8.05,-4.15)
 {Compare feasibility, then cost when both are feasible};
\draw[arr] (original.south) -- ($(compare.north)+(-4.05,0)$);
\draw[arr] (program.south) -- ($(compare.north)+(4.05,0)$);
\node[outcome] (agree) at (2.65,-5.85)
 {\textbf{No flag}\\[3pt]Agreement within tolerance\\at the tested decisions and data};
\node[outcome,draw=rred,fill=rred!5] (flag) at (8.05,-5.85)
 {\textbf{Flag}\\[3pt]Numerical disagreement\\Inspect supporting evidence};
\node[outcome] (missing) at (13.45,-5.85)
 {\textbf{Incomplete / unavailable}\\[3pt]Unresolved comparison\\or no applicable evaluator};
\draw[arr] (compare.south) -- (8.05,-4.78) -| (agree.north);
\draw[arr] (8.05,-4.78) -- (flag.north);
\draw[arr] (8.05,-4.78) -| (missing.north);
\end{tikzpicture}}
\caption{Pointwise comparison across checking levels.}
\label{fig:pointwise}
\end{figure}


==> figures/fig_portfolio.tex <==
% Figure: the two protection choices of the walkthrough (Step 2)
\begin{figure}[t]
\centering
\begin{tikzpicture}[>={Stealth[length=2mm]}, font=\footnotesize, scale=0.44]
\draw[->, black!60] (-4.6,0) -- (4.8,0) node[right] {$\delta_1$ (points)};
\draw[->, black!60] (0,-5.0) -- (0,5.1) node[above] {$\delta_2$ (points)};
\foreach \t in {-4,-2,2,4}{\draw[black!40] (\t,0.08) -- (\t,-0.08) node[below=1pt, font=\scriptsize] {\t};}
\foreach \t in {-4,-2,2,4}{\draw[black!40] (0.08,\t) -- (-0.08,\t) node[left=1pt, font=\scriptsize] {\t};}
% box of independent intervals
\draw[rred, dashed, line width=0.9pt] (-3,-4) rectangle (3,4);
% ellipse delta = L u, L = [[3,0],[0.667,3.944]] in points
\draw[rteal, line width=1.0pt, domain=0:360, samples=120, smooth, variable=\t] plot ({3*cos(\t)}, {0.667*cos(\t)+3.944*sin(\t)});
% worst errors for equal shares
\fill[rred] (-3,-4) +(-0.13,-0.13) rectangle +(0.13,0.13);
\fill[rteal] (-2.04,-3.34) circle (0.14);
% legend to the right
\draw[rteal, line width=1.0pt] (6.6,3.4) -- (7.4,3.4) node[right, text=black] {joint ellipsoid};
\draw[rred, dashed, line width=0.9pt] (6.6,2.6) -- (7.4,2.6) node[right, text=black] {componentwise intervals};
\fill[rteal] (7.0,1.8) circle (0.14); \node[right] at (7.4,1.8) {worst for equal shares: loss 2.69};
\fill[rred] (7.0,1.0) +(-0.13,-0.13) rectangle +(0.13,0.13); \node[right] at (7.4,1.0) {worst for equal shares: loss 3.50};
\end{tikzpicture}
\caption{Joint and componentwise protection for the portfolio example. Deviations and losses are in percentage points.}
\label{fig:portfolio}
\end{figure}

